AProVE: Modular Termination Analysis of Memory-Manipulating C Programs

Termination analysis of C programs is a challenging task. On the one hand, the analysis needs to be precise enough to draw meaningful conclusions. On the other hand, relevant programs in practice are large and require substantial abstraction. It is this inherent trade-off that is the crux of the problem. In this work, we present AProVE, a tool that uses symbolic execution to analyze termination of memory-manipulating C programs. While traditionally, AProVE's focus was on the preciseness of the analysis, we describe how we adapted our approach towards a modular analysis. Due to this adaption, our approach can now also handle recursive programs. Moreover, we present further performance improvements which we developed to make AProVE scale to large programs.

==> graph_f.tex <==
\footnotesize
\newcommand{\ydist}{0.3cm}
\newcommand{\xdist}{0.5cm}
\newcommand{\setfont}{\scriptsize}
\newcommand{\labelxshift}{-2pt}




\begin{tikzpicture}[node distance = \ydist and \xdist]
\scriptsize
\def\widetwidth{6.2cm}
\def\smalltwidth{4.75cm}
\def\fulllinewidhth{11cm}
\def\edgenodedist{0.09cm}
\def\FirstIndentwidth{3cm}
\def\SecondIndentwidth{2cm}
\tikzset{invisible/.style={opacity=0}}
\tikzstyle{state}=[
						   %minimum size=10pt,
                           %fill=white,
                           %shape=rectangle,
                           %text=black,
                           inner sep=2pt,
                           %text width=5.5cm,
                           font=\scriptsize,
                           %align=left,
                           draw]
                           
                           
 
\node[state, label={[xshift=\labelxshift]2:$\GraphFNodeOne$}] (1) 
{$[((\code{entry}, 0), \, \{\code{p} = v_{\codevar{p}}\})],
       \, \emptyset, \, 
    \{ \alloc{v_{\codevar{p}}}{v_{\codevar{p}}} \}, \,
    \, \{ v_{\codevar{p}} \pointsto[\codevar{i8}] v_{\codevar{*p}} \},
    \,  \{v_{\codevar{p}} \corrvar v_{\codevar{p}}, v_{\codevar{*p}} \corrvar v_{\codevar{*p}}\}$
};


\node[state, below=of 1, align=left, invisible] (2) 
{$[((\code{entry}, 1), \, \{\code{p} = v_{\codevar{p}}, \code{pval} = v_{\codevar{pval}}\})],
\, \emptyset, \, 
    \{ \alloc{v_{\codevar{p}}}{v_{\codevar{p}}} \},$\\$
    \, \{ v_{\codevar{p}} \pointsto[\codevar{i8}] v_{\codevar{*p}},
    v_{\codevar{p}} \pointsto[\codevar{i8}] v_{\codevar{pval}} \},
    \, \CV^\GraphFNodeOne \cup \{v_{\codevar{*p}} \corrvar v_{\codevar{pval}}\}$
};


\path let \p1 = (\widetwidth,0), \p2 =  (\smalltwidth,0), \p3 = (\xdist,0), \p4 = ($0.5*(\p1)-0.5*(\p2)+0.5*(\p3)$)  in coordinate (middle) at ($(2.south)-(\p4)$);




\node[state,anchor=north east, text
width=4.5cm,yshift=-\ydist, invisible] (6) at (2.south -| middle) 
{   $[((\code{term}, 0), \, \{\code{p} = v_{\codevar{p}}, \code{pval} = v_{\codevar{pval}}, ...\})],$\\
      $\{ v_\codevar{pval} < 0, ...\},$ 
    $\AL^{\GraphFNodeTwo}\!,$
    $\PT^{\GraphFNodeTwo}\!,$
      $\CV^\GraphFNodeTwo$
};

\node[state,label={[xshift=\labelxshift]2:$\GraphFNodeSeven$},below =of 6, text width=4.9cm, yshift=0.75cm,xshift=.5cm] (7) 
{   $[((\code{term}, 1), \, \{\code{p} = v_{\codevar{p}}, \code{pval} = v_{\codevar{pval}}, ...\})],$\\
       $\{ v_\codevar{pval} < 0, ...\},$ 
    $\emptyset, \,
    \emptyset,$
     $\CV^\GraphFNodeTwo$
};

\node[state, right =.5cm of 6.north east, anchor=north west,text width=5.6cm, invisible] (10) 
{   $[((\code{rec}, 1), \, \{\code{p} = v_{\codevar{p}}, \code{pval} = v_{\codevar{pval}}, \code{dec} = v_\codevar{dec}, ...\})], $\\$
   \{ v_\codevar{pval} \ge 0, v_\codevar{dec} = v_\codevar{pval} - 1,  ...\}, \, 
    \AL^{\GraphFNodeTwo}\!, \,
    \PT^{\GraphFNodeTwo}\!,
  \,\CV^\GraphFNodeTwo$
};

%at call
\node[state,below =of 10, text width=5.6cm, invisible] (11) 
{ $[((\code{rec}, 2), \, \{\code{p} = v_{\codevar{p}}, \code{pval} = v_{\codevar{pval}}, \code{dec} = v_\codevar{dec}, ...\})],$\\$
     \{v_\codevar{pval} \ge 0, v_\codevar{dec} = v_\codevar{pval} - 1,  ...\},$\\$
    \AL^{\GraphFNodeTwo}\!,
\{ v_\codevar{p} \pointsto[\codevar{i8}] v_{\codevar{dec}} \},\,
     \CV^\GraphFNodeTwo$
};

%call state
\node[state,label={[xshift=\labelxshift]2:$\GraphFNodeTwelve$},below left=.3cm and -5.76cm
of 11, text width=6.3cm, yshift=1cm] (12) 
{ \begin{tabbing} $[$\=$((\code{entry}, 0), $\=$\{ \code{p}
= \overline{v}_{\codevar{p}} \}),$\\
\>$((\code{rec}, 2),$\>$\{\code{p} = v_{\codevar{p}}, \code{pval} =
v_{\codevar{pval}}, \code{dec} = v_\codevar{dec}, ...\})],$\\
$\{v_\codevar{pval} \ge 0, v_\codevar{dec} = v_\codevar{pval} - 1, v_\codevar{p} = \overline{v}_{\codevar{p}},
	... \},$\\$
    \AL^{\GraphFNodeTwo}\!, \,
    \PT^{\GraphFNodeEleven}\!,
\{v_{\codevar{p}} \corrvar v_{\codevar{p}}, v_{\codevar{*p}} \corrvar v_{\codevar{pval}}, ...\}$
\end{tabbing}
};


\node[state, label=270:$\GraphFNodeTwo$, align=left, below=of 1, yshift=-0.1cm] (2-mini) 
{
};

\node[state, label=90:$\GraphFNodeSix$, align=left, yshift=0.3cm,xshift=.5cm] at (6.north) (6-mini) 
{
};

\node[state, label=90:$\GraphFNodeTen$, align=left, anchor=north] at (6-mini -| 12.north) (10-mini) 
{
};

\coordinate (11-mini-coord) at ($(10-mini.south)!0.5!(12.north)$);

\node[state, label=0:$\GraphFNodeEleven$, align=left, anchor=north] at (11-mini-coord) (11-mini) 
{
};



%call abstraction
\node[state,label={[xshift=\labelxshift]2:$\GraphFNodeThirteen$}, left=1.9cm of 12.west,
	anchor=east, text width=2.9cm] (13) 
{   $[((\code{entry}, 0), \{ \code{p} = \overline{v}_{\codevar{p}} \})],\allowbreak
   \KB^{\GraphFNodeTwelve}\!,  \, 
    \{ \alloc{v_{\codevar{p}}}{v_{\codevar{p}}} \},$\\
$\{ v_\codevar{p} \pointsto[\codevar{i8}] v_{\codevar{dec}} \},   \, \emptyset$
};


\coordinate (centered-south-call-state) at (12.south -| 2.south);

%first intersection
\node[state,label={[xshift=\labelxshift]2:$\GraphFNodeFourteen$},below =of centered-south-call-state -|13.south west, anchor=north west, text width=9.4cm] (14) 
{ \vspace*{-.23cm} \begin{tabbing} $[$\=$((\code{term}, 1),$ \=$\{ \code{p} = w_\codevar{p},
	\code{pval} = w_{\codevar{pval}},
	  ... \}),$\\
	\>$((\code{rec}, 2),$\>$\{\code{p} = v_\codevar{p},
	\code{pval} = v_{\codevar{pval}},
	\code{dec} = v_\codevar{dec}, ...\})],$\\
      $\{ w_\codevar{pval}\!<\!0 , v_\codevar{pval}\!\ge\!0,
      v_\codevar{dec}\!=\!v_\codevar{pval}\!-\!1,
      v_\codevar{p}\!=\!\overline{v}_\codevar{p},
      v_\codevar{dec}\!=\!w_\codevar{pval},   \overline{v}_\codevar{p}\!=\!w_\codevar{p}, ... \},$\\$
          \emptyset, \,
    \emptyset, \,
\{v_{\codevar{p}} \corrvar v_{\codevar{p}}, v_{\codevar{*p}} \corrvar v_{\codevar{pval}}, ...\}$
\end{tabbing}
};


%return state after first intersection
\node[state,label={[xshift=\labelxshift]2:$\GraphFNodeFifteen$},below =of 14.south west,
  anchor=north west, text width=9.4cm] (15)  
{ \vspace*{-.23cm} \begin{tabbing} $[$\=$((\code{rec}, 3),$\=$\{\code{p} = v_\codevar{p},
	\code{pval} = v_{\codevar{pval}},
	\code{dec} = v_\codevar{dec},
	\code{rrec} = v_\codevar{rrec}, ...\})],$\\
        $\{ w_\codevar{pval} < 0, v_\codevar{pval} \ge 0,
v_\codevar{dec} = v_\codevar{pval} - 1,  v_\codevar{dec}=w_\codevar{pval},
v_\codevar{rrec} = w_\codevar{pval}, ...\},$\\$
    \emptyset, \,
    \emptyset, \,
\{v_{\codevar{p}} \corrvar v_{\codevar{p}}, v_{\codevar{*p}} \corrvar v_{\codevar{pval}}, ...\}$
\end{tabbing}
};


%merged return state
\node[state,label={[xshift=\labelxshift]2:$\GraphFNodeEighteen$},below =of 15.south west,
	anchor=north west, text width=9.4cm] (18)  
{  \vspace*{-.23cm} \begin{tabbing} $[$\=$((\code{rec}, 3),$ \=$\{\code{p} = m_\codevar{p},
	\code{pval} = m_{\codevar{pval}},
	\code{dec} = m_\codevar{dec},
	\code{rrec} = m_\codevar{rrec}, ...\})],$\\
    $\{ m_\codevar{pval} \ge 0, m_\codevar{dec} = m_\codevar{pval} - 1, m_\codevar{rrec} < 0, ...\},$\\$
    \emptyset, \,
    \emptyset, \,
    \{v_{\codevar{p}} \corrvar m_{\codevar{p}}, v_{\codevar{*p}} \corrvar m_{\codevar{pval}}, ...\}$
    \end{tabbing}
};



%third intersection
\node[state,label={[xshift=\labelxshift]22:$\GraphFNodeNineteen$},below = of 18.south -|
  12.east, anchor=north east, text width=7.7cm,xshift=.5cm] (19)  
{  \vspace*{-.23cm} \begin{tabbing} $[$\=$((\code{rec}, 3),$ \=$\{\code{p} = z_\codevar{p},
	\code{pval} = z_{\codevar{pval}},
	\code{dec} = z_\codevar{dec},
	\code{rrec} = z_\codevar{rrec}, ... \}),$\\
	\>$((\code{rec}, 2),$ \>$\{\code{p} = v_\codevar{p},
	\code{pval} = v_{\codevar{pval}},
	\code{dec} = v_\codevar{dec}, ...\})],$\\
$\{{z_\codevar{pval} \ge 0},\allowbreak {z_\codevar{dec} = z_\codevar{pval} - 1},\allowbreak
    {z_\codevar{rrec} < 0},\allowbreak  {v_\codevar{pval} \ge 0},$\\$
 \phantom{\{}{v_\codevar{dec} =
      v_\codevar{pval} - 1},\allowbreak
{v_\codevar{p} =  \overline{v}_\codevar{p}},\allowbreak
    {v_\codevar{dec} = z_\codevar{pval}},\allowbreak
    {\overline{v}_\codevar{p} = z_\codevar{p}},  ...\},  \, 
    \emptyset, \,
    \emptyset,$\\$
  \{v_{\codevar{p}} \corrvar v_{\codevar{p}}, v_{\codevar{*p}} \corrvar v_{\codevar{pval}}, ...\}$
  \end{tabbing}
};


%return state of third intersection
\node[state,label={[xshift=\labelxshift]90:$\GraphFNodeTwenty$}, text width=4.1cm,
    anchor=south west] (20) at ($(19.south west)+(-4.4cm,-0.4cm)$)
{ $
	[((\code{rec}, 3), {\{\code{p}\!=\!v_\codevar{p}},
	{\code{pval}\!=\!v_{\codevar{pval}}}, \allowbreak
%	 \code{ric} = v_\codevar{ric}  , \allowbreak
	{\code{dec} = v_\codevar{dec}}, \allowbreak
	\code{rrec} = \hat{v}_\codevar{rrec}, ...\})], \linebreak
    \{   
    {v_\codevar{pval} \ge 0},\allowbreak {v_\codevar{dec} = v_\codevar{pval} -
	1},\linebreak {\phantom{\{}z_\codevar{rrec}\!<\!0},
  {\hat{v}_\codevar{rrec} \!=\! z_\codevar{rrec}}, ...\},$\\$  
    \emptyset, 
    \emptyset,
    \{v_{\codevar{p}} \corrvar v_{\codevar{p}}, v_{\codevar{*p}} \corrvar v_{\codevar{pval}}, ...\}$
};





\draw[eval-edge] (1) --  (2-mini);
\draw[omit-edge] (2-mini) --  (6-mini);
\draw[omit-edge] (2-mini) --  (10-mini);
\draw[eval-edge] (6-mini) --  (7);
\draw[eval-edge] (10-mini) -- (11-mini);
\draw[eval-edge] (11-mini) -- (12);


\coordinate (middle-7-13) at ($(7)!0.5!(13)$);
\coordinate[yshift=-1.5pt] (ca-exit-coord) at (middle-7-13 -| 12.west) ;
\coordinate[yshift=0pt] (ca-entry-coord) at (ca-exit-coord -| 13.north) ;
\draw[ca-edge, rounded corners=2pt] ($(12.north west)+(0,-3pt)$) --
node[yshift=3.5pt] {\tiny call abstraction}($(13.north east)+(0,-3pt)$);


\coordinate (call-abstraction-gen-edge) at ($(13.north west)+(-\edgenodedist,0)$);
\draw[gen-edge,rounded corners=5pt] (13.west) -- (call-abstraction-gen-edge) -- (call-abstraction-gen-edge |- 2.west) -- node[anchor=south east,xshift=5pt,yshift=0pt] {\tiny general.} (1.west);

\draw[fs-edge] (12) -- node[xshift=-10pt,anchor=east] {\tiny intersection with
$\GraphFNodeSeven$
%, \{$\rho_{\GraphFNodeTwelve \rightarrow \GraphFNodeSeven} \}$
} (14);

\draw[gen-edge] (15) -- node[anchor=west] {\tiny generalization} (18);

\draw[eval-edge] (14) -- node[anchor=west] {\tiny evaluation of \code{ret}} (15);
\draw[eval-edge] ($(19.north west)+(0,-2pt)$) -- node[anchor=east,xshift=5pt,yshift=7pt] {\tiny evaluation of \code{ret}} (20);


\coordinate (third-int-return-gen-edge-corner1) at ($(20.north west)+(-\edgenodedist,0pt)$);
\coordinate (third-int-return-gen-edge-corner2) at ($(18.south west)+(-\edgenodedist,-0pt)$);
\draw[eval-edge,rounded corners=5pt] ($(20.north west)+(5pt,0)$) --  node[anchor=west,yshift=1pt] { \tiny generalization} ($(18.south west)+(5pt,0)$);

\coordinate (left-of-identical-intersection) at ($(14.east)+(1.3cm,0)$);
\draw[fs-edge]  (12.south -| left-of-identical-intersection) node[anchor=north west,yshift=-36pt,align=center,font=\tiny] 
{\tiny intersection \\with $\GraphFNodeEighteen$
} -- (19.north -| left-of-identical-intersection) ;



\end{tikzpicture}


==> graph_f_initial.tex <==
\footnotesize
\newcommand{\ydist}{0.3cm}
\newcommand{\xdist}{0.5cm}
\newcommand{\setfont}{\scriptsize}
\newcommand{\labelxshift}{-2pt}



\begin{tikzpicture}[node distance = \ydist and \xdist]
\scriptsize
\def\widetwidth{6.2cm}
\def\smalltwidth{4.75cm}
\def\fulllinewidth{11cm}
\def\edgenodedist{0.09cm}
\def\FirstIndentwidth{3cm}
\def\SecondIndentwidth{2cm}
\tikzstyle{state}=[
						   %minimum size=10pt,
                           %fill=white,
                           %shape=rectangle,
                           %text=black,
                           inner sep=2pt,
                           %text width=5.5cm,
                           font=\scriptsize,
                           %align=left,
                           draw]



\node[state, label={[xshift=\labelxshift]2:$\GraphFNodeOne$}] (1)
{$[((\code{entry}, 0), \, \{\code{p} = v_{\codevar{p}}\})],
       \, \emptyset, \,
    \{ \alloc{v_{\codevar{p}}}{v_{\codevar{p}}} \}, \,
    \, \{ v_{\codevar{p}} \pointsto[\codevar{i8}] v_{\codevar{*p}} \},
    \,  \{v_{\codevar{p}} \corrvar v_{\codevar{p}}, v_{\codevar{*p}} \corrvar v_{\codevar{*p}}\}$
};


\node[state, below=of 1, label={[xshift=\labelxshift]2:$\GraphFNodeTwo$}, align=left] (2)
{$[((\code{entry}, 1), \, \{\code{p} = v_{\codevar{p}}, \code{pval} = v_{\codevar{pval}}\})],
\, \emptyset, \,
    \{ \alloc{v_{\codevar{p}}}{v_{\codevar{p}}} \},$\\$
    \, \{ v_{\codevar{p}} \pointsto[\codevar{i8}] v_{\codevar{*p}},
    v_{\codevar{p}} \pointsto[\codevar{i8}] v_{\codevar{pval}} \},
    \, \CV^\GraphFNodeOne \cup \{v_{\codevar{*p}} \corrvar v_{\codevar{pval}}\}$
};


\path let \p1 = (\widetwidth,0), \p2 =  (\smalltwidth,0), \p3 = (\xdist,0), \p4 = ($0.5*(\p1)-0.5*(\p2)+0.5*(\p3)$)  in coordinate (middle) at ($(2.south)-(\p4)$);




\node[state,label={[xshift=\labelxshift]2:$\GraphFNodeSix$},anchor=north east, text
width=4.9cm,yshift=-\ydist] (6) at (2.south -| middle)
{   $[((\code{term}, 0), \, \{\code{p} = v_{\codevar{p}}, \code{pval} = v_{\codevar{pval}}, ...\})],$\\
      $\{ v_\codevar{pval} < 0, ...\},$
    $\AL^{\GraphFNodeTwo}\!,$
    $\PT^{\GraphFNodeTwo}\!,$
      $\CV^\GraphFNodeTwo$
};

\node[state,label={[xshift=\labelxshift]2:$\GraphFNodeSeven$},below =of 6, text width=4.9cm] (7)
{   $[((\code{term}, 1), \, \{\code{p} = v_{\codevar{p}}, \code{pval} = v_{\codevar{pval}}, ...\})],$\\
       $\{ v_\codevar{pval} < 0, ...\},$
    $\emptyset, \,
    \emptyset,$
     $\CV^\GraphFNodeTwo$
};

\node[state,label={[xshift=\labelxshift]2:$\GraphFNodeTen$}, right =.5cm of 6.north east, anchor=north west,text width=6.2cm] (10)
{   $[((\code{rec}, 1), \, \{\code{p} = v_{\codevar{p}}, \code{pval} = v_{\codevar{pval}}, \code{dec} = v_\codevar{dec}, ...\})], $\\$
   \{ v_\codevar{pval} \ge 0, v_\codevar{dec} = v_\codevar{pval} - 1,  ...\}, \,
    \AL^{\GraphFNodeTwo}\!, \,
    \PT^{\GraphFNodeTwo}\!,
  \,\CV^\GraphFNodeTwo$
};

%at call
\node[state,label={[xshift=\labelxshift]2:$\GraphFNodeEleven$},below =of 10, text width=6.2cm] (11)
{   $[((\code{rec}, 2), \, \{\code{p} = v_{\codevar{p}}, \code{pval} = v_{\codevar{pval}}, \code{dec} = v_\codevar{dec}, ...\})],$\\$
     \{v_\codevar{pval} \ge 0, v_\codevar{dec} = v_\codevar{pval} - 1,  ...\},$\\$
    \AL^{\GraphFNodeTwo}\!,
\{ v_\codevar{p} \pointsto[\codevar{i8}] v_{\codevar{dec}} \},\,
     \CV^\GraphFNodeTwo$
};

%call state
\node[state,label={[xshift=\labelxshift]2:$\GraphFNodeTwelve$},below left=.3cm and -6.45cm of 11, text width=6.4cm] (12)
{\begin{tabbing}$[$\=$((\code{entry}, 0),$ \=$\{ \code{p}
= \overline{v}_{\codevar{p}} \}),$\\
\>$((\code{rec}, 2),$\>$\{\code{p} = v_{\codevar{p}}, \code{pval} =
v_{\codevar{pval}}, \code{dec} = v_\codevar{dec}, ...\})],$\\
$\{v_\codevar{pval} \ge 0, v_\codevar{dec} = v_\codevar{pval} - 1, v_\codevar{p} = \overline{v}_{\codevar{p}},
	... \},$\\$
    \AL^{\GraphFNodeTwo}\!, \,
    \PT^{\GraphFNodeEleven}\!,
\{v_{\codevar{p}} \corrvar v_{\codevar{p}}, v_{\codevar{*p}} \corrvar v_{\codevar{pval}}, ...\}$
\end{tabbing}
};



\draw[eval-edge] (1) -- node[anchor=west] {\tiny evaluation of \code{load}} (2);
\draw[omit-edge] (2) --  node[anchor=east,xshift=-10pt] {\tiny  refinement, \code{icmp}, \code{br}}(6);
\draw[omit-edge] (2) --  node[anchor=west,xshift=10pt] {\tiny  refinement, \code{icmp}, \code{br}, \code{add}} (10);
\draw[eval-edge] (6) -- node[anchor=west] {\tiny evaluation of  \code{free}} (7);
\draw[eval-edge] (10) -- node[anchor=west] {\tiny evaluation of \code{store}} (11);
\draw[eval-edge] (11) -- node[anchor=west] {\tiny evaluation of \code{call}} (12);



\end{tikzpicture}




==> graph_main.tex <==
\footnotesize
\newcommand{\ydist}{0.3cm}
\newcommand{\xdist}{0.5cm}
\newcommand{\setfont}{\scriptsize}
\begin{tikzpicture}[node distance = \ydist and \xdist]
\scriptsize
\def\widetwidth{7.4cm}

\tikzstyle{state}=[
						   %minimum size=10pt,
                           %fill=white,
                           %shape=rectangle,
                           %text=black,
                           %inner sep=2pt,
                           %text width=5.5cm,
                           font=\scriptsize,
                           %align=left,
                           draw]
                           
                           
%call state
\node[state, label=180:$\GraphMainNodeCall$, align=left, text width=\widetwidth] (Main-1) 
{
$[((\code{entry}, 0), \, \{\code{p} = \overline{v}_{\codevar{op}}\}),
\; (p_c, \{ \code{op} = v_\codevar{op}, ...\})],$\\
$\{  v_\codevar{op} = \overline{v}_{\codevar{op}}, v_\codevar{i} > 0, ... \},\allowbreak
    \{ \alloc{v_{\codevar{op}}}{v_{\codevar{op}}} \},$\\
    $\{ v_{\codevar{op}} \pointsto[\codevar{i8}] v_{\codevar{i}}  \}, 
     \{v_{\codevar{op}} \corrvar v_{\codevar{op}}, v_{\codevar{i}} \corrvar v_{\codevar{i}}, \ldots\}$
};


\node[state, label=270:$\GraphMainNodeCallAbstraction$, align=left, below=0.5cm of Main-1,xshift=-2cm] (Main-2) 
{
};

\node[state, label={[xshift=2pt, yshift=2pt]210:$\GraphFNodeOne$}, align=left, left=1.6cm of Main-2] (Main-3) 
{
};


%intersection with D
\node[state, label=180:$\GraphMainNodeIntersectionUnsat$, align=left, below=0.44cm of Main-1, xshift=1cm] (Main-4) 
{
unsat.};


\node[ align=left, left=0.5cm of Main-3] (Main-3-empty) 
{
$\ldots$
};


%Intersection with K
\node[state, label=180:$\GraphMainNodeIntersection$, align=left, text width=\widetwidth, below=1.2cm of Main-1] (Main-5) 
{
$[((\code{rec}, 3), \, \{\code{p} = r_{\codevar{p}}, \code{pval} =
r_{\codevar{pval}}, \code{rrec} = r_{\codevar{rrec}}, ...\}),$\\$
\phantom{[}(p_c, \{  ...\})],$\\
    $\{  r_\codevar{pval} \geq 0, r_\codevar{rrec} < 0, v_\codevar{i} > 0, v_\codevar{i} = r_\codevar{pval}, ...  \},\allowbreak
    \emptyset, \allowbreak
    \emptyset, \{\ldots\}$
};

%After store
\node[state, label=180:$\GraphMainNodeAfterStore$, align=left, text width=\widetwidth, below=0.5cm of Main-5] (Main-6) 
{
$[(...)], \allowbreak
    \{  v_\codevar{idec} = \overline{v}_\codevar{rrec} + v_\codevar{i}, \overline{v}_\codevar{rrec} = r_\codevar{rrec},\allowbreak r_\codevar{pval} \geq 0, \allowbreak r_\codevar{rrec} < 0,\allowbreak v_\codevar{i} > 0, ...  \},\allowbreak
    \emptyset, \allowbreak
    \emptyset, \{\ldots\}$
};






\draw ($(Main-3)+(-15pt,0)$) ellipse (23pt and 11.5pt); 

\draw[ca-edge] (Main-1) -- node[anchor=east] {\tiny call abstraction $\;\;$} (Main-2);

\draw[ca-edge] (Main-2) -- node[anchor=north] {\tiny generalization} (Main-3);

\draw[eval-edge] (Main-3) --  (Main-3-empty);

\draw[ca-edge] ($(Main-1.south)+(5pt,0)$) -- node[anchor=west,xshift=5pt, 
align=left, font=\tiny] {intersection with $\GraphFNodeSeven$
} (Main-4);

\draw[ca-edge] ($(Main-1.south)+(-5pt,0)$) -- node[anchor=west,very near end, font=\tiny]
{ intersection with $\GraphFNodeEighteen$
%, $\{\rho_1, \rho_2\}$
}
($(Main-5.north)+(-5pt,0)$); 

\draw[omit-edge] (Main-5) -- node[anchor=east,xshift=-0pt] {\tiny  \code{ret}, \code{add}} (Main-6);


\draw[bend angle=30, bend right, omit-edge] (Main-6.east) to (Main-1.east);

\end{tikzpicture}

